Quantum Kinks: Solitons at Strong Coupling

We examine solitons in theories with heavy fermions. These ``quantum'' solitons differ dramatically from semi-classical (perturbative) solitons because fermion loop effects are important when the Yukawa coupling is strong. We focus on kinks in a $(1+1)$--dimensional $\phi^4$ theory coupled to fermions; a large-$N$ expansion is employed to treat the Yukawa coupling $g$ nonperturbatively. A local expression for the fermion vacuum energy is derived using the WKB approximation for the Dirac eigenvalues. We find that fermion loop corrections increase the energy of the kink and (for large $g$) decrease its size. For large $g$, the energy of the quantum kink is proportional to $g$, and its size scales as $1/g$, unlike the classical kink; we argue that these features are generic to quantum solitons in theories with strong Yukawa couplings. We also discuss the possible instability of fermions to solitons.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%------------------ cut here ---------Figure 1---------------------------
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s  248 1520 m
 203 1520 l
s  248 1518 m
 203 1518 l
s  235 1505 m
 218 1505 l
s  248 1527 m
 248 1493 l
 235 1493 l
 248 1495 l
s  227 1518 m
 227 1505 l
s  203 1527 m
 203 1512 l
s  248 1478 m
 246 1480 l
 244 1478 l
 246 1476 l
 248 1478 l
s  233 1478 m
 203 1478 l
s  233 1476 m
 203 1476 l
s  233 1484 m
 233 1476 l
s  203 1484 m
 203 1470 l
s  233 1448 m
 231 1453 l
 229 1455 l
 225 1457 l
 220 1457 l
 216 1455 l
 214 1453 l
 212 1448 l
 212 1444 l
 214 1440 l
 216 1438 l
 220 1436 l
 225 1436 l
 229 1438 l
 231 1440 l
 233 1444 l
 233 1448 l
s  231 1453 m
 227 1455 l
 218 1455 l
 214 1453 l
s  214 1440 m
 218 1438 l
 227 1438 l
 231 1440 l
s  229 1438 m
 231 1436 l
 233 1431 l
 231 1431 l
 231 1436 l
s  216 1455 m
 214 1457 l
 210 1459 l
 208 1459 l
 203 1457 l
 201 1450 l
 201 1440 l
 199 1434 l
 197 1431 l
s  208 1459 m
 206 1457 l
 203 1450 l
 203 1440 l
 201 1434 l
 197 1431 l
 195 1431 l
 191 1434 l
 189 1440 l
 189 1453 l
 191 1459 l
 195 1461 l
 197 1461 l
 201 1459 l
 203 1453 l
s  208 1415 m
 206 1417 l
 203 1415 l
 206 1412 l
 208 1415 l
s  239 1357 m
 241 1353 l
 248 1347 l
 203 1347 l
s  246 1349 m
 203 1349 l
s  203 1357 m
 203 1338 l
s  385 1450 m
 356 1474 l
s  385 1448 m
 356 1472 l
s  385 1472 m
 377 1474 l
 385 1474 l
 385 1448 l
s  356 1474 m
 356 1448 l
 364 1448 l
 356 1450 l
s 1340 2788 m
1281 2801 l
s 1340 2786 m
1281 2803 l
s 1325 2797 m
1323 2805 l
1319 2809 l
1313 2811 l
1306 2811 l
1302 2809 l
1298 2805 l
1296 2799 l
1296 2792 l
1298 2784 l
1302 2780 l
1308 2778 l
1315 2778 l
1319 2780 l
1323 2784 l
1325 2790 l
1325 2797 l
s 1325 2797 m
1323 2803 l
1319 2807 l
1313 2809 l
1306 2809 l
1302 2807 l
1298 2803 l
1296 2799 l
s 1296 2792 m
1298 2786 l
1302 2782 l
1308 2780 l
1315 2780 l
1319 2782 l
1323 2786 l
1325 2790 l
s 1349 2729 m
1281 2767 l
s 1325 2718 m
1296 2706 l
s 1325 2716 m
1300 2706 l
s 1325 2693 m
1296 2706 l
s 1325 2723 m
1325 2710 l
s 1325 2701 m
1325 2689 l
s 2107 2499 m
 526 2499 l
s  526 2499 m
 526  423 l
s  526  423 m
2107  423 l
s 2107  423 m
2107 2499 l
s  606 2499 m
 608 2499 l
s  606 2499 m
 608 2499 l
s  607 2475 m
 609 2475 l
s  609 2450 m
 611 2450 l
s  610 2425 m
 612 2425 l
s  612 2400 m
 614 2400 l
s  614 2375 m
 616 2375 l
s  616 2350 m
 618 2350 l
s  619 2325 m
 621 2325 l
s  621 2300 m
 623 2300 l
s  625 2275 m
 627 2275 l
s  628 2251 m
 630 2251 l
s  632 2226 m
 634 2226 l
s  636 2201 m
 638 2201 l
s  641 2177 m
 643 2177 l
s  646 2152 m
 648 2152 l
s  652 2128 m
 654 2128 l
s  659 2104 m
 661 2104 l
s  666 2080 m
 668 2080 l
s  674 2056 m
 676 2056 l
s  683 2033 m
 685 2033 l
s  692 2010 m
 694 2010 l
s  703 1987 m
 705 1987 l
s  714 1964 m
 716 1964 l
s  725 1943 m
 727 1943 l
s  738 1921 m
 740 1921 l
s  752 1900 m
 754 1900 l
s  766 1879 m
 768 1879 l
s  781 1859 m
 783 1859 l
s  796 1840 m
 798 1840 l
s  813 1821 m
 815 1821 l
s  830 1802 m
 832 1802 l
s  847 1784 m
 849 1784 l
s  865 1767 m
 867 1767 l
s  883 1750 m
 885 1750 l
s  902 1733 m
 904 1733 l
s  921 1717 m
 923 1717 l
s  940 1702 m
 942 1702 l
s  960 1686 m
 962 1686 l
s  980 1671 m
 982 1671 l
s 1000 1656 m
1002 1656 l
s 1021 1642 m
1023 1642 l
s 1041 1628 m
1043 1628 l
s 1062 1614 m
1064 1614 l
s 1083 1600 m
1085 1600 l
s 1104 1587 m
1106 1587 l
s 1125 1574 m
1127 1574 l
s 1147 1560 m
1149 1560 l
s 1168 1547 m
1170 1547 l
s 1189 1535 m
1191 1535 l
s 1211 1522 m
1213 1522 l
s 1233 1509 m
1235 1509 l
s 1254 1497 m
1256 1497 l
s 1276 1484 m
1278 1484 l
s 1297 1472 m
1299 1472 l
s 1319 1459 m
1321 1459 l
s 1341 1446 m
1343 1446 l
s 1362 1434 m
1364 1434 l
s 1384 1421 m
1386 1421 l
s 1405 1409 m
1407 1409 l
s 1427 1396 m
1429 1396 l
s 1448 1383 m
1450 1383 l
s 1470 1370 m
1472 1370 l
s 1491 1357 m
1493 1357 l
s 1512 1344 m
1514 1344 l
s 1534 1331 m
1536 1331 l
s 1555 1317 m
1557 1317 l
s 1576 1304 m
1578 1304 l
s 1596 1290 m
1598 1290 l
s 1617 1275 m
1619 1275 l
s 1637 1261 m
1639 1261 l
s 1657 1246 m
1659 1246 l
s 1677 1231 m
1679 1231 l
s 1697 1215 m
1699 1215 l
s 1716 1200 m
1718 1200 l
s 1735 1183 m
1737 1183 l
s 1754 1167 m
1756 1167 l
s 1772 1149 m
1774 1149 l
s 1790 1132 m
1792 1132 l
s 1807 1114 m
1809 1114 l
s 1823 1095 m
1825 1095 l
s 1839 1076 m
1841 1076 l
s 1855 1056 m
1857 1056 l
s 1870 1036 m
1872 1036 l
s 1884 1015 m
1886 1015 l
s 1897  994 m
1899  994 l
s 1909  972 m
1911  972 l
s 1921  950 m
1923  950 l
s 1932  928 m
1934  928 l
s 1942  905 m
1944  905 l
s 1951  881 m
1953  881 l
s 1959  858 m
1961  858 l
s 1967  834 m
1969  834 l
s 1974  810 m
1976  810 l
s 1980  786 m
1982  786 l
s 1986  762 m
1988  762 l
s 1991  737 m
1993  737 l
s 1996  713 m
1998  713 l
s 2000  688 m
2002  688 l
s 2004  663 m
2006  663 l
s 2007  638 m
2009  638 l
s 2010  614 m
2012  614 l
s 2013  589 m
2015  589 l
s 2015  564 m
2017  564 l
s 2017  539 m
2019  539 l
s 2019  514 m
2021  514 l
s 2021  489 m
2023  489 l
s 2022  464 m
2024  464 l
s 2024  439 m
2026  439 l
s  550 2458 m
 526 2458 l
s  526 2375 m
 550 2375 l
s  599 2292 m
 526 2292 l
s  526 2209 m
 550 2209 l
s  550 2126 m
 526 2126 l
s  526 2043 m
 550 2043 l
s  550 1960 m
 526 1960 l
s  526 1876 m
 599 1876 l
s  550 1793 m
 526 1793 l
s  526 1710 m
 550 1710 l
s  550 1627 m
 526 1627 l
s  526 1544 m
 550 1544 l
s  599 1461 m
 526 1461 l
s  526 1378 m
 550 1378 l
s  550 1295 m
 526 1295 l
s  526 1212 m
 550 1212 l
s  550 1129 m
 526 1129 l
s  526 1046 m
 599 1046 l
s  550  963 m
 526  963 l
s  526  880 m
 550  880 l
s  550  797 m
 526  797 l
s  526  714 m
 550  714 l
s  599  631 m
 526  631 l
s  526  547 m
 550  547 l
s  550  464 m
 526  464 l
s  461 2331 m
 461 2294 l
s  477 2278 m
 475 2275 l
 473 2278 l
 475 2280 l
 477 2280 l
 481 2278 l
 483 2275 l
 485 2269 l
 485 2261 l
 483 2255 l
 481 2253 l
 477 2251 l
 473 2251 l
 469 2253 l
 465 2259 l
 461 2269 l
 459 2273 l
 455 2278 l
 449 2280 l
 442 2280 l
s  485 2261 m
 483 2257 l
 481 2255 l
 477 2253 l
 473 2253 l
 469 2255 l
 465 2261 l
 461 2269 l
s  447 2280 m
 449 2278 l
 449 2273 l
 444 2263 l
 444 2257 l
 447 2253 l
 449 2251 l
s  449 2273 m
 442 2263 l
 442 2255 l
 444 2253 l
 449 2251 l
 453 2251 l
s  461 1915 m
 461 1879 l
s  477 1858 m
 479 1854 l
 485 1848 l
 442 1848 l
s  483 1850 m
 442 1850 l
s  442 1858 m
 442 1840 l
s  485 1463 m
 483 1469 l
 477 1473 l
 467 1475 l
 461 1475 l
 451 1473 l
 444 1469 l
 442 1463 l
 442 1459 l
 444 1453 l
 451 1449 l
 461 1447 l
 467 1447 l
 477 1449 l
 483 1453 l
 485 1459 l
 485 1463 l
s  485 1463 m
 483 1467 l
 481 1469 l
 477 1471 l
 467 1473 l
 461 1473 l
 451 1471 l
 447 1469 l
 444 1467 l
 442 1463 l
s  442 1459 m
 444 1455 l
 447 1453 l
 451 1451 l
 461 1449 l
 467 1449 l
 477 1451 l
 481 1453 l
 483 1455 l
 485 1459 l
s  477 1054 m
 479 1050 l
 485 1044 l
 442 1044 l
s  483 1046 m
 442 1046 l
s  442 1054 m
 442 1036 l
s  477  643 m
 475  641 l
 473  643 l
 475  645 l
 477  645 l
 481  643 l
 483  641 l
 485  635 l
 485  626 l
 483  620 l
 481  618 l
 477  616 l
 473  616 l
 469  618 l
 465  624 l
 461  635 l
 459  639 l
 455  643 l
 449  645 l
 442  645 l
s  485  626 m
 483  622 l
 481  620 l
 477  618 l
 473  618 l
 469  620 l
 465  626 l
 461  635 l
s  447  645 m
 449  643 l
 449  639 l
 444  628 l
 444  622 l
 447  618 l
 449  616 l
s  449  639 m
 442  628 l
 442  620 l
 444  618 l
 449  616 l
 453  616 l
s 2107 2458 m
2082 2458 l
s 2082 2375 m
2107 2375 l
s 2107 2292 m
2033 2292 l
s 2082 2209 m
2107 2209 l
s 2107 2126 m
2082 2126 l
s 2082 2043 m
2107 2043 l
s 2107 1960 m
2082 1960 l
s 2033 1876 m
2107 1876 l
s 2107 1793 m
2082 1793 l
s 2082 1710 m
2107 1710 l
s 2107 1627 m
2082 1627 l
s 2082 1544 m
2107 1544 l
s 2107 1461 m
2033 1461 l
s 2082 1378 m
2107 1378 l
s 2107 1295 m
2082 1295 l
s 2082 1212 m
2107 1212 l
s 2107 1129 m
2082 1129 l
s 2033 1046 m
2107 1046 l
s 2107  963 m
2082  963 l
s 2082  880 m
2107  880 l
s 2107  797 m
2082  797 l
s 2082  714 m
2107  714 l
s 2107  631 m
2033  631 l
s 2082  547 m
2107  547 l
s 2107  464 m
2082  464 l
s  526 2475 m
 526 2499 l
s  598 2499 m
 598 2426 l
s  669 2475 m
 669 2499 l
s  741 2499 m
 741 2475 l
s  813 2475 m
 813 2499 l
s  885 2499 m
 885 2475 l
s  957 2426 m
 957 2499 l
s 1029 2499 m
1029 2475 l
s 1101 2475 m
1101 2499 l
s 1173 2499 m
1173 2475 l
s 1244 2475 m
1244 2499 l
s 1316 2499 m
1316 2426 l
s 1388 2475 m
1388 2499 l
s 1460 2499 m
1460 2475 l
s 1532 2475 m
1532 2499 l
s 1604 2499 m
1604 2475 l
s 1676 2426 m
1676 2499 l
s 1747 2499 m
1747 2475 l
s 1819 2475 m
1819 2499 l
s 1891 2499 m
1891 2475 l
s 1963 2475 m
1963 2499 l
s 2035 2499 m
2035 2426 l
s  591 2671 m
 591 2634 l
s  608 2614 m
 610 2610 l
 616 2603 l
 573 2603 l
s  614 2606 m
 573 2606 l
s  573 2614 m
 573 2595 l
s  577 2575 m
 575 2577 l
 573 2575 l
 575 2573 l
 577 2575 l
s  616 2546 m
 614 2552 l
 608 2557 l
 598 2559 l
 591 2559 l
 581 2557 l
 575 2552 l
 573 2546 l
 573 2542 l
 575 2536 l
 581 2532 l
 591 2530 l
 598 2530 l
 608 2532 l
 614 2536 l
 616 2542 l
 616 2546 l
s  616 2546 m
 614 2550 l
 612 2552 l
 608 2554 l
 598 2557 l
 591 2557 l
 581 2554 l
 577 2552 l
 575 2550 l
 573 2546 l
s  573 2542 m
 575 2538 l
 577 2536 l
 581 2534 l
 591 2532 l
 598 2532 l
 608 2534 l
 612 2536 l
 614 2538 l
 616 2542 l
s  951 2671 m
 951 2634 l
s  975 2608 m
 973 2614 l
 967 2618 l
 957 2620 l
 951 2620 l
 941 2618 l
 934 2614 l
 932 2608 l
 932 2603 l
 934 2597 l
 941 2593 l
 951 2591 l
 957 2591 l
 967 2593 l
 973 2597 l
 975 2603 l
 975 2608 l
s  975 2608 m
 973 2612 l
 971 2614 l
 967 2616 l
 957 2618 l
 951 2618 l
 941 2616 l
 936 2614 l
 934 2612 l
 932 2608 l
s  932 2603 m
 934 2599 l
 936 2597 l
 941 2595 l
 951 2593 l
 957 2593 l
 967 2595 l
 971 2597 l
 973 2599 l
 975 2603 l
s  936 2575 m
 934 2577 l
 932 2575 l
 934 2573 l
 936 2575 l
s  975 2554 m
 955 2559 l
s  955 2559 m
 959 2554 l
 961 2548 l
 961 2542 l
 959 2536 l
 955 2532 l
 949 2530 l
 945 2530 l
 939 2532 l
 934 2536 l
 932 2542 l
 932 2548 l
 934 2554 l
 936 2557 l
 941 2559 l
 943 2559 l
 945 2557 l
 943 2554 l
 941 2557 l
s  961 2542 m
 959 2538 l
 955 2534 l
 949 2532 l
 945 2532 l
 939 2534 l
 934 2538 l
 932 2542 l
s  975 2554 m
 975 2534 l
s  973 2554 m
 973 2544 l
 975 2534 l
s 1335 2608 m
1333 2614 l
1326 2618 l
1316 2620 l
1310 2620 l
1300 2618 l
1294 2614 l
1292 2608 l
1292 2603 l
1294 2597 l
1300 2593 l
1310 2591 l
1316 2591 l
1326 2593 l
1333 2597 l
1335 2603 l
1335 2608 l
s 1335 2608 m
1333 2612 l
1331 2614 l
1326 2616 l
1316 2618 l
1310 2618 l
1300 2616 l
1296 2614 l
1294 2612 l
1292 2608 l
s 1292 2603 m
1294 2599 l
1296 2597 l
1300 2595 l
1310 2593 l
1316 2593 l
1326 2595 l
1331 2597 l
1333 2599 l
1335 2603 l
s 1296 2575 m
1294 2577 l
1292 2575 l
1294 2573 l
1296 2575 l
s 1335 2546 m
1333 2552 l
1326 2557 l
1316 2559 l
1310 2559 l
1300 2557 l
1294 2552 l
1292 2546 l
1292 2542 l
1294 2536 l
1300 2532 l
1310 2530 l
1316 2530 l
1326 2532 l
1333 2536 l
1335 2542 l
1335 2546 l
s 1335 2546 m
1333 2550 l
1331 2552 l
1326 2555 l
1316 2557 l
1310 2557 l
1300 2555 l
1296 2552 l
1294 2550 l
1292 2546 l
s 1292 2542 m
1294 2538 l
1296 2536 l
1300 2534 l
1310 2532 l
1316 2532 l
1326 2534 l
1331 2536 l
1333 2538 l
1335 2542 l
s 1694 2608 m
1692 2614 l
1686 2618 l
1676 2620 l
1669 2620 l
1659 2618 l
1653 2614 l
1651 2608 l
1651 2603 l
1653 2597 l
1659 2593 l
1669 2591 l
1676 2591 l
1686 2593 l
1692 2597 l
1694 2603 l
1694 2608 l
s 1694 2608 m
1692 2612 l
1690 2614 l
1686 2616 l
1676 2618 l
1669 2618 l
1659 2616 l
1655 2614 l
1653 2612 l
1651 2608 l
s 1651 2603 m
1653 2599 l
1655 2597 l
1659 2595 l
1669 2593 l
1676 2593 l
1686 2595 l
1690 2597 l
1692 2599 l
1694 2603 l
s 1655 2575 m
1653 2577 l
1651 2575 l
1653 2573 l
1655 2575 l
s 1694 2555 m
1674 2559 l
s 1674 2559 m
1678 2555 l
1680 2548 l
1680 2542 l
1678 2536 l
1674 2532 l
1667 2530 l
1663 2530 l
1657 2532 l
1653 2536 l
1651 2542 l
1651 2548 l
1653 2555 l
1655 2557 l
1659 2559 l
1661 2559 l
1663 2557 l
1661 2555 l
1659 2557 l
s 1680 2542 m
1678 2538 l
1674 2534 l
1667 2532 l
1663 2532 l
1657 2534 l
1653 2538 l
1651 2542 l
s 1694 2555 m
1694 2534 l
s 1692 2555 m
1692 2544 l
1694 2534 l
s 2045 2614 m
2047 2610 l
2053 2603 l
2010 2603 l
s 2051 2606 m
2010 2606 l
s 2010 2614 m
2010 2595 l
s 2015 2575 m
2012 2577 l
2010 2575 l
2012 2573 l
2015 2575 l
s 2053 2546 m
2051 2552 l
2045 2557 l
2035 2559 l
2029 2559 l
2019 2557 l
2012 2552 l
2010 2546 l
2010 2542 l
2012 2536 l
2019 2532 l
2029 2530 l
2035 2530 l
2045 2532 l
2051 2536 l
2053 2542 l
2053 2546 l
s 2053 2546 m
2051 2550 l
2049 2552 l
2045 2555 l
2035 2557 l
2029 2557 l
2019 2555 l
2015 2552 l
2012 2550 l
2010 2546 l
s 2010 2542 m
2012 2538 l
2015 2536 l
2019 2534 l
2029 2532 l
2035 2532 l
2045 2534 l
2049 2536 l
2051 2538 l
2053 2542 l
s  526  423 m
 526  447 l
s  598  496 m
 598  423 l
s  669  423 m
 669  447 l
s  741  447 m
 741  423 l
s  813  423 m
 813  447 l
s  885  447 m
 885  423 l
s  957  423 m
 957  496 l
s 1029  447 m
1029  423 l
s 1101  423 m
1101  447 l
s 1173  447 m
1173  423 l
s 1244  423 m
1244  447 l
s 1316  496 m
1316  423 l
s 1388  423 m
1388  447 l
s 1460  447 m
1460  423 l
s 1532  423 m
1532  447 l
s 1604  447 m
1604  423 l
s 1676  423 m
1676  496 l
s 1747  447 m
1747  423 l
s 1819  423 m
1819  447 l
s 1891  447 m
1891  423 l
s 1963  423 m
1963  447 l
s 2035  496 m
2035  423 l
s  597 2499 m
 599 2499 l
s  598 2499 m
 598 2479 l
 598 2466 l
s  598 2433 m
 598 2416 l
 598 2399 l
s  598 2366 m
 598 2354 l
 598 2333 l
 598 2333 l
s  598 2299 m
 598 2292 l
 598 2271 l
 598 2266 l
s  598 2233 m
 598 2230 l
 598 2209 l
 599 2199 l
s  599 2166 m
 599 2146 l
 599 2133 l
s  600 2100 m
 601 2084 l
 601 2066 l
s  603 2033 m
 603 2022 l
 605 2001 l
 605 2000 l
s  607 1966 m
 608 1960 l
 610 1939 l
 611 1933 l
s  616 1900 m
 617 1897 l
 621 1876 l
 623 1868 l
s  633 1836 m
 633 1835 l
 641 1814 l
 645 1805 l
s  660 1775 m
 662 1773 l
 675 1752 l
 679 1748 l
s  700 1722 m
 711 1710 l
 724 1699 l
s  750 1678 m
 762 1669 l
 778 1659 l
s  806 1642 m
 832 1627 l
 835 1626 l
s  865 1611 m
 875 1607 l
 896 1598 l
s  926 1585 m
 958 1573 l
s  989 1561 m
1020 1550 l
s 1052 1540 m
1084 1530 l
s 1115 1520 m
1147 1510 l
s 1179 1500 m
1211 1491 l
s 1243 1482 m
1275 1473 l
s 1307 1464 m
1316 1461 l
1339 1455 l
s 1372 1445 m
1389 1440 l
1404 1436 l
s 1436 1427 m
1461 1420 l
1468 1418 l
s 1500 1408 m
1530 1399 l
1531 1398 l
s 1563 1388 m
1595 1378 l
1595 1378 l
s 1626 1367 m
1655 1357 l
1658 1356 l
s 1689 1344 m
1709 1337 l
1720 1332 l
s 1751 1319 m
1758 1316 l
1781 1305 l
s 1810 1289 m
1838 1274 l
1840 1273 l
s 1868 1255 m
1870 1253 l
1894 1235 l
s 1919 1213 m
1921 1212 l
1941 1191 l
1942 1189 l
s 1962 1163 m
1971 1150 l
1980 1134 l
s 1993 1104 m
2000 1087 l
2004 1072 l
s 2012 1040 m
2016 1025 l
2019 1007 l
s 2023  974 m
2024  963 l
2026  942 l
2026  941 l
s 2029  908 m
2029  900 l
2030  880 l
2030  874 l
s 2032  841 m
2032  838 l
2032  817 l
2033  808 l
s 2033  774 m
2034  755 l
2034  741 l
s 2034  708 m
2034  693 l
2034  674 l
s 2034  641 m
2035  631 l
2035  610 l
2035  608 l
s 2035  574 m
2035  568 l
2035  547 l
2035  541 l
s 2035  508 m
2035  506 l
2035  485 l
2035  474 l
s 2035  441 m
2035  423 l
s  597 2499 m
 599 2499 l
s  598 2499 m
 598 2479 l
 598 2458 l
 598 2437 l
 598 2416 l
 598 2396 l
 598 2375 l
 598 2354 l
 598 2333 l
 598 2313 l
 599 2292 l
 599 2271 l
 599 2250 l
 599 2230 l
 600 2209 l
 600 2188 l
 601 2167 l
 601 2146 l
 602 2126 l
 603 2105 l
 604 2084 l
 605 2063 l
 606 2043 l
 608 2022 l
 610 2001 l
 612 1980 l
 615 1960 l
 618 1939 l
 622 1918 l
 627 1897 l
 632 1876 l
 638 1856 l
 646 1835 l
 655 1814 l
 665 1793 l
 678 1773 l
 692 1752 l
 709 1731 l
 729 1710 l
 752 1690 l
 779 1669 l
 810 1648 l
 846 1627 l
 887 1607 l
 934 1586 l
 987 1565 l
1045 1544 l
1108 1523 l
1172 1503 l
1243 1482 l
1316 1461 l
1390 1440 l
1460 1420 l
1524 1399 l
1587 1378 l
1646 1357 l
1698 1337 l
1745 1316 l
1786 1295 l
1822 1274 l
1853 1253 l
1880 1233 l
1904 1212 l
1923 1191 l
1940 1170 l
1955 1150 l
1967 1129 l
1978 1108 l
1987 1087 l
1994 1067 l
2001 1046 l
2006 1025 l
2010 1004 l
2014  984 l
2018  963 l
2020  942 l
2023  921 l
2025  900 l
2026  880 l
2028  859 l
2029  838 l
2030  817 l
2031  797 l
2031  776 l
2032  755 l
2032  734 l
2033  714 l
2033  693 l
2033  672 l
2034  651 l
2034  631 l
2034  610 l
2034  589 l
2034  568 l
2034  547 l
2034  527 l
2035  506 l
2035  485 l
2035  464 l
2035  444 l
2035  423 l
2035  423 l
s
saveobj restore
showpage

%------------------ cut here ---------Figure 2---------------------------
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  248 1520 m
 203 1520 l
s  248 1518 m
 203 1518 l
s  235 1505 m
 218 1505 l
s  248 1527 m
 248 1493 l
 235 1493 l
 248 1495 l
s  227 1518 m
 227 1505 l
s  203 1527 m
 203 1512 l
s  248 1478 m
 246 1480 l
 244 1478 l
 246 1476 l
 248 1478 l
s  233 1478 m
 203 1478 l
s  233 1476 m
 203 1476 l
s  233 1484 m
 233 1476 l
s  203 1484 m
 203 1470 l
s  233 1448 m
 231 1453 l
 229 1455 l
 225 1457 l
 220 1457 l
 216 1455 l
 214 1453 l
 212 1448 l
 212 1444 l
 214 1440 l
 216 1438 l
 220 1436 l
 225 1436 l
 229 1438 l
 231 1440 l
 233 1444 l
 233 1448 l
s  231 1453 m
 227 1455 l
 218 1455 l
 214 1453 l
s  214 1440 m
 218 1438 l
 227 1438 l
 231 1440 l
s  229 1438 m
 231 1436 l
 233 1431 l
 231 1431 l
 231 1436 l
s  216 1455 m
 214 1457 l
 210 1459 l
 208 1459 l
 203 1457 l
 201 1450 l
 201 1440 l
 199 1434 l
 197 1431 l
s  208 1459 m
 206 1457 l
 203 1450 l
 203 1440 l
 201 1434 l
 197 1431 l
 195 1431 l
 191 1434 l
 189 1440 l
 189 1453 l
 191 1459 l
 195 1461 l
 197 1461 l
 201 1459 l
 203 1453 l
s  208 1415 m
 206 1417 l
 203 1415 l
 206 1412 l
 208 1415 l
s  239 1362 m
 237 1360 l
 235 1362 l
 237 1364 l
 239 1364 l
 244 1362 l
 246 1360 l
 248 1353 l
 248 1345 l
 246 1338 l
 244 1336 l
 239 1334 l
 235 1334 l
 231 1336 l
 227 1343 l
 222 1353 l
 220 1357 l
 216 1362 l
 210 1364 l
 203 1364 l
s  248 1345 m
 246 1340 l
 244 1338 l
 239 1336 l
 235 1336 l
 231 1338 l
 227 1345 l
 222 1353 l
s  208 1364 m
 210 1362 l
 210 1357 l
 206 1347 l
 206 1340 l
 208 1336 l
 210 1334 l
s  210 1357 m
 203 1347 l
 203 1338 l
 206 1336 l
 210 1334 l
 214 1334 l
s  400 1470 m
 364 1470 l
 358 1467 l
 356 1463 l
 356 1459 l
 358 1455 l
 362 1453 l
s  400 1467 m
 364 1467 l
 358 1465 l
 356 1463 l
s  385 1476 m
 385 1459 l
s 1340 2841 m
1308 2841 l
1302 2839 l
1298 2835 l
1296 2828 l
1296 2824 l
1298 2818 l
1302 2814 l
1308 2811 l
1340 2811 l
s 1340 2839 m
1308 2839 l
1302 2837 l
1298 2833 l
1296 2828 l
s 1340 2847 m
1340 2833 l
s 1340 2818 m
1340 2805 l
s 1349 2778 m
1344 2782 l
1338 2786 l
1329 2790 l
1319 2792 l
1310 2792 l
1300 2790 l
1291 2786 l
1285 2782 l
1281 2778 l
s 1344 2782 m
1336 2786 l
1329 2788 l
1319 2790 l
1310 2790 l
1300 2788 l
1293 2786 l
1285 2782 l
s 1340 2761 m
1304 2761 l
1298 2759 l
1296 2754 l
1296 2750 l
1298 2746 l
1302 2744 l
s 1340 2759 m
1304 2759 l
1298 2756 l
1296 2754 l
s 1325 2767 m
1325 2750 l
s 1349 2733 m
1344 2729 l
1338 2725 l
1329 2721 l
1319 2718 l
1310 2718 l
1300 2721 l
1291 2725 l
1285 2729 l
1281 2733 l
s 1344 2729 m
1336 2725 l
1329 2723 l
1319 2721 l
1310 2721 l
1300 2723 l
1293 2725 l
1285 2729 l
s 2107 2499 m
 526 2499 l
s  526 2499 m
 526  423 l
s  526  423 m
2107  423 l
s 2107  423 m
2107 2499 l
s 1958  423 m
1961  423 l
s 1959  423 m
1769  838 l
1592 1253 l
1443 1669 l
1441 1673 l
1439 1681 l
1436 1690 l
1434 1698 l
1431 1706 l
1429 1715 l
1427 1723 l
1424 1731 l
1422 1739 l
1420 1748 l
1417 1756 l
1415 1764 l
1413 1773 l
1411 1781 l
1409 1789 l
1407 1798 l
1405 1806 l
1403 1814 l
1401 1823 l
1399 1831 l
1397 1839 l
1395 1847 l
1393 1856 l
1391 1864 l
1389 1872 l
1388 1881 l
1386 1889 l
1384 1897 l
1383 1906 l
1381 1914 l
1380 1922 l
1379 1930 l
1377 1939 l
1376 1947 l
1375 1955 l
1373 1964 l
1372 1972 l
1371 1980 l
1370 1989 l
1369 1997 l
1369 2005 l
1368 2014 l
1367 2022 l
1366 2030 l
1366 2038 l
1365 2047 l
1365 2055 l
1365 2063 l
1365 2072 l
1365 2080 l
1364 2084 l
1365 2088 l
1365 2097 l
1365 2105 l
1365 2113 l
1366 2122 l
1366 2130 l
1367 2138 l
1368 2146 l
1369 2155 l
1370 2163 l
1371 2171 l
1372 2180 l
1374 2188 l
1376 2196 l
1378 2205 l
1380 2213 l
1382 2221 l
1385 2230 l
1387 2238 l
1390 2246 l
1394 2254 l
1397 2263 l
1401 2271 l
1405 2279 l
1409 2288 l
1414 2296 l
1419 2304 l
1425 2313 l
1431 2321 l
1437 2329 l
1444 2338 l
1451 2346 l
1459 2354 l
1468 2362 l
1477 2371 l
1487 2379 l
1497 2387 l
1509 2396 l
1521 2404 l
1535 2412 l
1550 2421 l
1566 2429 l
1584 2437 l
1604 2446 l
1626 2454 l
1651 2462 l
1680 2470 l
1712 2479 l
1752 2487 l
1804 2495 l
1843 2499 l
s  599 2499 m
 526 2499 l
s  526 2416 m
 550 2416 l
s  550 2333 m
 526 2333 l
s  526 2250 m
 550 2250 l
s  550 2167 m
 526 2167 l
s  526 2084 m
 599 2084 l
s  550 2001 m
 526 2001 l
s  526 1918 m
 550 1918 l
s  550 1835 m
 526 1835 l
s  526 1752 m
 550 1752 l
s  599 1669 m
 526 1669 l
s  526 1586 m
 550 1586 l
s  550 1503 m
 526 1503 l
s  526 1420 m
 550 1420 l
s  550 1337 m
 526 1337 l
s  526 1253 m
 599 1253 l
s  550 1170 m
 526 1170 l
s  526 1087 m
 550 1087 l
s  550 1004 m
 526 1004 l
s  526  921 m
 550  921 l
s  599  838 m
 526  838 l
s  526  755 m
 550  755 l
s  550  672 m
 526  672 l
s  526  589 m
 550  589 l
s  550  506 m
 526  506 l
s  526  423 m
 599  423 l
s  485 2502 m
 483 2508 l
 477 2512 l
 467 2514 l
 461 2514 l
 451 2512 l
 444 2508 l
 442 2502 l
 442 2497 l
 444 2491 l
 451 2487 l
 461 2485 l
 467 2485 l
 477 2487 l
 483 2491 l
 485 2497 l
 485 2502 l
s  485 2502 m
 483 2506 l
 481 2508 l
 477 2510 l
 467 2512 l
 461 2512 l
 451 2510 l
 447 2508 l
 444 2506 l
 442 2502 l
s  442 2497 m
 444 2493 l
 447 2491 l
 451 2489 l
 461 2487 l
 467 2487 l
 477 2489 l
 481 2491 l
 483 2493 l
 485 2497 l
s  477 2092 m
 479 2088 l
 485 2082 l
 442 2082 l
s  483 2084 m
 442 2084 l
s  442 2092 m
 442 2074 l
s  477 1681 m
 475 1679 l
 473 1681 l
 475 1683 l
 477 1683 l
 481 1681 l
 483 1679 l
 485 1673 l
 485 1665 l
 483 1659 l
 481 1657 l
 477 1655 l
 473 1655 l
 469 1657 l
 465 1663 l
 461 1673 l
 459 1677 l
 455 1681 l
 449 1683 l
 442 1683 l
s  485 1665 m
 483 1661 l
 481 1659 l
 477 1657 l
 473 1657 l
 469 1659 l
 465 1665 l
 461 1673 l
s  447 1683 m
 449 1681 l
 449 1677 l
 444 1667 l
 444 1661 l
 447 1657 l
 449 1655 l
s  449 1677 m
 442 1667 l
 442 1659 l
 444 1657 l
 449 1655 l
 453 1655 l
s  477 1266 m
 475 1264 l
 473 1266 l
 475 1268 l
 477 1268 l
 481 1266 l
 483 1264 l
 485 1258 l
 485 1249 l
 483 1243 l
 479 1241 l
 473 1241 l
 469 1243 l
 467 1249 l
 467 1256 l
s  485 1249 m
 483 1245 l
 479 1243 l
 473 1243 l
 469 1245 l
 467 1249 l
s  467 1249 m
 465 1245 l
 461 1241 l
 457 1239 l
 451 1239 l
 447 1241 l
 444 1243 l
 442 1249 l
 442 1258 l
 444 1264 l
 447 1266 l
 451 1268 l
 453 1268 l
 455 1266 l
 453 1264 l
 451 1266 l
s  463 1243 m
 457 1241 l
 451 1241 l
 447 1243 l
 444 1245 l
 442 1249 l
s  481  834 m
 442  834 l
s  485  832 m
 442  832 l
s  485  832 m
 455  855 l
 455  822 l
s  442  840 m
 442  826 l
s  485  433 m
 465  437 l
s  465  437 m
 469  433 l
 471  427 l
 471  421 l
 469  415 l
 465  411 l
 459  409 l
 455  409 l
 449  411 l
 444  415 l
 442  421 l
 442  427 l
 444  433 l
 447  435 l
 451  437 l
 453  437 l
 455  435 l
 453  433 l
 451  435 l
s  471  421 m
 469  417 l
 465  413 l
 459  411 l
 455  411 l
 449  413 l
 444  417 l
 442  421 l
s  485  433 m
 485  413 l
s  483  433 m
 483  423 l
 485  413 l
s 2107 2499 m
2033 2499 l
s 2082 2416 m
2107 2416 l
s 2107 2333 m
2082 2333 l
s 2082 2250 m
2107 2250 l
s 2107 2167 m
2082 2167 l
s 2033 2084 m
2107 2084 l
s 2107 2001 m
2082 2001 l
s 2082 1918 m
2107 1918 l
s 2107 1835 m
2082 1835 l
s 2082 1752 m
2107 1752 l
s 2107 1669 m
2033 1669 l
s 2082 1586 m
2107 1586 l
s 2107 1503 m
2082 1503 l
s 2082 1420 m
2107 1420 l
s 2107 1337 m
2082 1337 l
s 2033 1253 m
2107 1253 l
s 2107 1170 m
2082 1170 l
s 2082 1087 m
2107 1087 l
s 2107 1004 m
2082 1004 l
s 2082  921 m
2107  921 l
s 2107  838 m
2033  838 l
s 2082  755 m
2107  755 l
s 2107  672 m
2082  672 l
s 2082  589 m
2107  589 l
s 2107  506 m
2082  506 l
s 2033  423 m
2107  423 l
s  526 2426 m
 526 2499 l
s  578 2499 m
 578 2475 l
s  631 2475 m
 631 2499 l
s  684 2499 m
 684 2475 l
s  737 2475 m
 737 2499 l
s  789 2499 m
 789 2426 l
s  842 2475 m
 842 2499 l
s  895 2499 m
 895 2475 l
s  947 2475 m
 947 2499 l
s 1000 2499 m
1000 2475 l
s 1053 2426 m
1053 2499 l
s 1105 2499 m
1105 2475 l
s 1158 2475 m
1158 2499 l
s 1211 2499 m
1211 2475 l
s 1264 2475 m
1264 2499 l
s 1316 2499 m
1316 2426 l
s 1369 2475 m
1369 2499 l
s 1422 2499 m
1422 2475 l
s 1474 2475 m
1474 2499 l
s 1527 2499 m
1527 2475 l
s 1580 2426 m
1580 2499 l
s 1632 2499 m
1632 2475 l
s 1685 2475 m
1685 2499 l
s 1738 2499 m
1738 2475 l
s 1791 2475 m
1791 2499 l
s 1843 2499 m
1843 2426 l
s 1896 2475 m
1896 2499 l
s 1949 2499 m
1949 2475 l
s 2001 2475 m
2001 2499 l
s 2054 2499 m
2054 2475 l
s 2107 2426 m
2107 2499 l
s  544 2608 m
 542 2614 l
 536 2618 l
 526 2620 l
 520 2620 l
 509 2618 l
 503 2614 l
 501 2608 l
 501 2604 l
 503 2597 l
 509 2593 l
 520 2591 l
 526 2591 l
 536 2593 l
 542 2597 l
 544 2604 l
 544 2608 l
s  544 2608 m
 542 2612 l
 540 2614 l
 536 2616 l
 526 2618 l
 520 2618 l
 509 2616 l
 505 2614 l
 503 2612 l
 501 2608 l
s  501 2604 m
 503 2599 l
 505 2597 l
 509 2595 l
 520 2593 l
 526 2593 l
 536 2595 l
 540 2597 l
 542 2599 l
 544 2604 l
s  505 2575 m
 503 2577 l
 501 2575 l
 503 2573 l
 505 2575 l
s  544 2546 m
 542 2552 l
 536 2557 l
 526 2559 l
 520 2559 l
 509 2557 l
 503 2552 l
 501 2546 l
 501 2542 l
 503 2536 l
 509 2532 l
 520 2530 l
 526 2530 l
 536 2532 l
 542 2536 l
 544 2542 l
 544 2546 l
s  544 2546 m
 542 2550 l
 540 2552 l
 536 2555 l
 526 2557 l
 520 2557 l
 509 2555 l
 505 2552 l
 503 2550 l
 501 2546 l
s  501 2542 m
 503 2538 l
 505 2536 l
 509 2534 l
 520 2532 l
 526 2532 l
 536 2534 l
 540 2536 l
 542 2538 l
 544 2542 l
s  808 2608 m
 806 2614 l
 799 2618 l
 789 2620 l
 783 2620 l
 773 2618 l
 767 2614 l
 765 2608 l
 765 2604 l
 767 2597 l
 773 2593 l
 783 2591 l
 789 2591 l
 799 2593 l
 806 2597 l
 808 2604 l
 808 2608 l
s  808 2608 m
 806 2612 l
 803 2614 l
 799 2616 l
 789 2618 l
 783 2618 l
 773 2616 l
 769 2614 l
 767 2612 l
 765 2608 l
s  765 2604 m
 767 2599 l
 769 2597 l
 773 2595 l
 783 2593 l
 789 2593 l
 799 2595 l
 803 2597 l
 806 2599 l
 808 2604 l
s  769 2575 m
 767 2577 l
 765 2575 l
 767 2573 l
 769 2575 l
s  799 2552 m
 801 2548 l
 808 2542 l
 765 2542 l
s  806 2544 m
 765 2544 l
s  765 2552 m
 765 2534 l
s 1071 2608 m
1069 2614 l
1063 2618 l
1053 2620 l
1047 2620 l
1036 2618 l
1030 2614 l
1028 2608 l
1028 2604 l
1030 2597 l
1036 2593 l
1047 2591 l
1053 2591 l
1063 2593 l
1069 2597 l
1071 2604 l
1071 2608 l
s 1071 2608 m
1069 2612 l
1067 2614 l
1063 2616 l
1053 2618 l
1047 2618 l
1036 2616 l
1032 2614 l
1030 2612 l
1028 2608 l
s 1028 2604 m
1030 2599 l
1032 2597 l
1036 2595 l
1047 2593 l
1053 2593 l
1063 2595 l
1067 2597 l
1069 2599 l
1071 2604 l
s 1032 2575 m
1030 2577 l
1028 2575 l
1030 2573 l
1032 2575 l
s 1063 2557 m
1061 2555 l
1059 2557 l
1061 2559 l
1063 2559 l
1067 2557 l
1069 2555 l
1071 2548 l
1071 2540 l
1069 2534 l
1067 2532 l
1063 2530 l
1059 2530 l
1055 2532 l
1051 2538 l
1047 2548 l
1045 2552 l
1040 2557 l
1034 2559 l
1028 2559 l
s 1071 2540 m
1069 2536 l
1067 2534 l
1063 2532 l
1059 2532 l
1055 2534 l
1051 2540 l
1047 2548 l
s 1032 2559 m
1034 2557 l
1034 2552 l
1030 2542 l
1030 2536 l
1032 2532 l
1034 2530 l
s 1034 2552 m
1028 2542 l
1028 2534 l
1030 2532 l
1034 2530 l
1038 2530 l
s 1335 2608 m
1333 2614 l
1326 2618 l
1316 2620 l
1310 2620 l
1300 2618 l
1294 2614 l
1292 2608 l
1292 2604 l
1294 2597 l
1300 2593 l
1310 2591 l
1316 2591 l
1326 2593 l
1333 2597 l
1335 2604 l
1335 2608 l
s 1335 2608 m
1333 2612 l
1331 2614 l
1326 2616 l
1316 2618 l
1310 2618 l
1300 2616 l
1296 2614 l
1294 2612 l
1292 2608 l
s 1292 2604 m
1294 2599 l
1296 2597 l
1300 2595 l
1310 2593 l
1316 2593 l
1326 2595 l
1331 2597 l
1333 2599 l
1335 2604 l
s 1296 2575 m
1294 2577 l
1292 2575 l
1294 2573 l
1296 2575 l
s 1326 2557 m
1324 2555 l
1322 2557 l
1324 2559 l
1326 2559 l
1331 2557 l
1333 2555 l
1335 2548 l
1335 2540 l
1333 2534 l
1328 2532 l
1322 2532 l
1318 2534 l
1316 2540 l
1316 2546 l
s 1335 2540 m
1333 2536 l
1328 2534 l
1322 2534 l
1318 2536 l
1316 2540 l
s 1316 2540 m
1314 2536 l
1310 2532 l
1306 2530 l
1300 2530 l
1296 2532 l
1294 2534 l
1292 2540 l
1292 2548 l
1294 2555 l
1296 2557 l
1300 2559 l
1302 2559 l
1304 2557 l
1302 2555 l
1300 2557 l
s 1312 2534 m
1306 2532 l
1300 2532 l
1296 2534 l
1294 2536 l
1292 2540 l
s 1598 2608 m
1596 2614 l
1590 2618 l
1580 2620 l
1574 2620 l
1563 2618 l
1557 2614 l
1555 2608 l
1555 2604 l
1557 2597 l
1563 2593 l
1574 2591 l
1580 2591 l
1590 2593 l
1596 2597 l
1598 2604 l
1598 2608 l
s 1598 2608 m
1596 2612 l
1594 2614 l
1590 2616 l
1580 2618 l
1574 2618 l
1563 2616 l
1559 2614 l
1557 2612 l
1555 2608 l
s 1555 2604 m
1557 2599 l
1559 2597 l
1563 2595 l
1574 2593 l
1580 2593 l
1590 2595 l
1594 2597 l
1596 2599 l
1598 2604 l
s 1559 2575 m
1557 2577 l
1555 2575 l
1557 2573 l
1559 2575 l
s 1594 2540 m
1555 2540 l
s 1598 2538 m
1555 2538 l
s 1598 2538 m
1568 2561 l
1568 2528 l
s 1555 2546 m
1555 2532 l
s 1862 2608 m
1860 2614 l
1853 2618 l
1843 2620 l
1837 2620 l
1827 2618 l
1821 2614 l
1819 2608 l
1819 2604 l
1821 2597 l
1827 2593 l
1837 2591 l
1843 2591 l
1853 2593 l
1860 2597 l
1862 2604 l
1862 2608 l
s 1862 2608 m
1860 2612 l
1858 2614 l
1853 2616 l
1843 2618 l
1837 2618 l
1827 2616 l
1823 2614 l
1821 2612 l
1819 2608 l
s 1819 2604 m
1821 2599 l
1823 2597 l
1827 2595 l
1837 2593 l
1843 2593 l
1853 2595 l
1858 2597 l
1860 2599 l
1862 2604 l
s 1823 2575 m
1821 2577 l
1819 2575 l
1821 2573 l
1823 2575 l
s 1862 2555 m
1841 2559 l
s 1841 2559 m
1845 2555 l
1847 2548 l
1847 2542 l
1845 2536 l
1841 2532 l
1835 2530 l
1831 2530 l
1825 2532 l
1821 2536 l
1819 2542 l
1819 2548 l
1821 2555 l
1823 2557 l
1827 2559 l
1829 2559 l
1831 2557 l
1829 2555 l
1827 2557 l
s 1847 2542 m
1845 2538 l
1841 2534 l
1835 2532 l
1831 2532 l
1825 2534 l
1821 2538 l
1819 2542 l
s 1862 2555 m
1862 2534 l
s 1860 2555 m
1860 2544 l
1862 2534 l
s 2125 2608 m
2123 2614 l
2117 2618 l
2107 2620 l
2101 2620 l
2090 2618 l
2084 2614 l
2082 2608 l
2082 2604 l
2084 2597 l
2090 2593 l
2101 2591 l
2107 2591 l
2117 2593 l
2123 2597 l
2125 2604 l
2125 2608 l
s 2125 2608 m
2123 2612 l
2121 2614 l
2117 2616 l
2107 2618 l
2101 2618 l
2090 2616 l
2086 2614 l
2084 2612 l
2082 2608 l
s 2082 2604 m
2084 2599 l
2086 2597 l
2090 2595 l
2101 2593 l
2107 2593 l
2117 2595 l
2121 2597 l
2123 2599 l
2125 2604 l
s 2086 2575 m
2084 2577 l
2082 2575 l
2084 2573 l
2086 2575 l
s 2119 2534 m
2117 2536 l
2115 2534 l
2117 2532 l
2119 2532 l
2123 2534 l
2125 2538 l
2125 2544 l
2123 2550 l
2119 2555 l
2115 2557 l
2107 2559 l
2095 2559 l
2088 2557 l
2084 2552 l
2082 2546 l
2082 2542 l
2084 2536 l
2088 2532 l
2095 2530 l
2097 2530 l
2103 2532 l
2107 2536 l
2109 2542 l
2109 2544 l
2107 2550 l
2103 2555 l
2097 2557 l
s 2125 2544 m
2123 2548 l
2119 2552 l
2115 2555 l
2107 2557 l
2095 2557 l
2088 2555 l
2084 2550 l
2082 2546 l
s 2082 2542 m
2084 2538 l
2088 2534 l
2095 2532 l
2097 2532 l
2103 2534 l
2107 2538 l
2109 2542 l
s  526  423 m
 526  496 l
s  578  447 m
 578  423 l
s  631  423 m
 631  447 l
s  684  447 m
 684  423 l
s  737  423 m
 737  447 l
s  789  496 m
 789  423 l
s  842  423 m
 842  447 l
s  895  447 m
 895  423 l
s  947  423 m
 947  447 l
s 1000  447 m
1000  423 l
s 1053  423 m
1053  496 l
s 1105  447 m
1105  423 l
s 1158  423 m
1158  447 l
s 1211  447 m
1211  423 l
s 1264  423 m
1264  447 l
s 1316  496 m
1316  423 l
s 1369  423 m
1369  447 l
s 1422  447 m
1422  423 l
s 1474  423 m
1474  447 l
s 1527  447 m
1527  423 l
s 1580  423 m
1580  496 l
s 1632  447 m
1632  423 l
s 1685  423 m
1685  447 l
s 1738  447 m
1738  423 l
s 1791  423 m
1791  447 l
s 1843  496 m
1843  423 l
s 1896  423 m
1896  447 l
s 1949  447 m
1949  423 l
s 2001  423 m
2001  447 l
s 2054  447 m
2054  423 l
s 2107  423 m
2107  496 l
s
saveobj restore
showpage
